A Graph Width Perspective on Partially Ordered Hamiltonian Paths and Cycles II: Vertex and Edge Deletion Numbers

We consider the problem of finding a Hamiltonian path or cycle with precedence constraints in the form of a partial order on the vertex set. We study the complexity for graph width parameters for which the ordinary problems $\mathsf{Hamiltonian\ Path}$ and $\mathsf{Hamiltonian\ Cycle}$ are in $\mathsf{FPT}$. In particular, we focus on parameters that describe how many vertices and edges have to be deleted to become a member of a certain graph class. We show that the problems are $\mathsf{W[1]}$-hard for such restricted cases as vertex distance to path and vertex distance to clique. We complement these results by showing that the problems can be solved in $\mathsf{XP}$ time for vertex distance to outerplanar and vertex distance to block. Furthermore, we present some $\mathsf{FPT}$ algorithms, e.g., for edge distance to block. Additionally, we prove para-$\mathsf{NP}$-hardness when considered with the edge clique cover number.

==> fig-ecc.tex <==
\begin{tikzpicture}[scale=0.7]
    \draw (0,0) -- (3.5,0);
    \draw (3.5,0) -- (7,0);
    \draw (7,0) -- (10.5,0);
    \draw (0,0) -- (5.25,2);
    \draw (3.5,0) -- (5.25,2);
    \draw (7,0) -- (5.25,2);
    \draw (10.5,0) -- (5.25,2);
    
    
    \draw[fill=white] (0,0) ellipse (1.5cm and 0.5cm);
    \draw[fill=white] (3.5,0) ellipse (1.5cm and 0.5cm);
    \draw[fill=white] (7,0) ellipse (1.5cm and 0.5cm);
    \draw[fill=white] (10.5,0) ellipse (1.5cm and 0.5cm);
    \draw[fill=white] (5.25,2) ellipse (1.5cm and 0.5cm);

    \node at (0,0) {$X$};
    \node at (3.5,0) {$A$};
    \node at (7,0) {$B$};
    \node at (10.5,0) {$Y$};
    \node at (5.25,2) {$Z$};
\end{tikzpicture}

==> fig-result-diagram.tex <==
\begin{tikzpicture}[xscale=2.5,yscale=1]
  %\usetikzlibrary{shadows,fadings}
  \tikzset{np/.style={draw, trapezium, trapezium angle=77.5, fill=red!50!white}}
  \tikzset{fpt/.style={draw,rectangle, fill=green!30!lightgray,rounded corners,
  }}
  \tikzset{xpw/.style={draw,rectangle,fill=orange!50!white}}
  \tikzset{xp/.style={draw,rectangle,fill=yellow!20!white}}
  \tikzset{w/.style={draw,rectangle,fill=yellow!70!white}}
  \tikzset{fptnp/.style={draw,rectangle, fill=green!30!lightgray,  draw=red!50!white, line width=2pt,
  %double=red!90!white, double distance =1pt,
  rounded corners
  }}
  \tikzset{minnp/.style={draw=red!50!white, line width=2pt}}
  \tikzset{xpnp/.style={draw,rectangle,fill=yellow!20!white, draw=red!50!white, line width=2pt, %double=red!90!white, double distance =1pt
  }}
  \tikzset{wnp/.style={draw,rectangle,fill=yellow!70!white,  draw=red!50!white, line width=2pt, % double=red!90!white, double distance =1pt
  }} 
  \tikzset{xpwnp/.style={draw,rectangle,fill=orange!50!white,  draw=red!50!white, line width=2pt,
  %double=red!90!white, double distance =1pt
  }}
  \tikzset{open/.style={draw,rectangle}}
%  \tikzset{thickbox/.style={draw,rectangle,ultra thick}}
  \scriptsize
  \paramfont
  %\node[roundedbox] (vc) at (0.5,-0.75) {\mathstrut vertex cover};
  %\node[roundedbox] (td) at (0.5,0) {\mathstrut treedepth};
  %\node[fpt] (ml) at (-0.75,-0.25) {\mathstrut Max Leaf};
  \node[fpt] (vc) at (-0.95,0) {\mathstrut Vertex Cover};
  \node[xpw, align=center] (d2path) at (-0.36,1) {\mathstrut Distance to \\ Path};
  %\node[xpw, align=center] (d2path) at (-1.25,1) {\mathstrut Distance to \\ Path};
  \node[xpwnp, align=center] (d2clique) at (2.5,2) {\mathstrut Distance to \\ Clique};
  %\node[xpwnp, align=center] (d2cluster) at (2.5,0.8) {\mathstrut Distance to \\ Cluster};
  \node[xpwnp, align=center] (d2block) at (0.3,3) {\mathstrut Distance to \\ Block};
  %\node[wnp, align=center] (d2sc) at (0.3,3.5) {\mathstrut Distance to \\ Strictly Chordal};
  \node[fptnp, align=center] (ed2block) at (1.1,1.3) {\mathstrut Edge Distance \\ to Block};
  %\node[fptnp, align=center] (ed2block) at (1.1,1.3) {\mathstrut Edge Distance \\ to Block};
  \node[xpwnp, align=center] (tc) at (2,1.1) {\mathstrut Twin-Cover};
  %\node[fptnp, align=center] (d2clusterm) at (1.5,0) {\mathstrut Distance to \\ Cluster Modules};
  \node[np, align=center] (ecc) at (3.5,2) {\mathstrut Edge \\ Clique Cover};
  \node[np, align=center] (nd) at (2.5,3) {\mathstrut Neighborhood \\ Diversity~{\normalfont \cite{beisegel2024computing}}};
  \node[np, align=center] (cc) at (3.5,3.1) {\mathstrut Clique Cover};
  \node[np, align=center] (is) at (3.5,4) {\mathstrut Independent Set};
  %\node[np, align=center] (dom) at (3.5,5) {\mathstrut Domination};
  \node[fpt] (td) at (-2.1,0.5) {\mathstrut Treedepth};
  \node[fpt, align=center] (fes) at (0.275,1) {\mathstrut Feedback \\ Edge Set};
  %\node[fpt, align=center] (fes) at (0.275,1) {\mathstrut Feedback \\ Edge Set};
  \node[np] (bw) at (-1.9,1.65) {\mathstrut Bandwidth~{\normalfont \cite{beisegel2025graphi}}};
  \node[np] (pw) at (-2,3) {\mathstrut Pathwidth~{\normalfont \cite{beisegel2025graphi}}};
  \node[np] (tw) at (-1.25,3.75) {\mathstrut Treewidth~{\normalfont \cite{beisegel2025graphi}}};
 % \node[xpw, align=center] (d2lf) at (-1,1) {\mathstrut Distance to \\ Linear Forest};
  \node[xpw, align=center] (fvs) at (-0.4,2.3) {\mathstrut Feedback \\ Vertex Set};
  \node[xpw, align=center] (d2op) at (-1.25,2.95) {\mathstrut Distance to \\ Outerplanar};
  \node[np, align=center] (d2pi) at (1.5,3) {\mathstrut Distance to \\ Proper Interval~{\normalfont \cite{beisegel2025graphi}}};
 % \node[xp, align=center] (ed2op) at (-0.5,2) {\mathstrut Edge Distance \\ to Outerplanar};
  %\node[np, align=center] (d2planar) at (0,4) {\mathstrut Distance to \\ Planar};
  \node[np, align=center] (cw) at (1.25,4.25) {\mathstrut Cliquewidth~{\normalfont \cite{beisegel2024computing}}};
  \node[fptnp, align=center] (d2cm) at (2.5,0) {\mathstrut Distance to \\ Clique Module};
 % \node[xpwnp, align=center] (d2bm) at (1.5,1) {\mathstrut Distance to \\ Block Modules};
 % \node[xpnp, align=center] (d2cbm) at (1.5,-0.1) {\mathstrut Distance to \\ Con. Block \\ Module};
  \node[xpw, align=center] (d2lfm) at (-1.1,1.1) {\mathstrut Distance to \\ Linear Forest \\ Modules};
   %\node[xpw, align=center] (d2lfm) at (-0.5,1) {\mathstrut Distance to \\ Linear Forest \\ Modules};
 % \node[xp, align=center] (d2pathm) at (1.5,-2) {\mathstrut Distance to \\ Path Module};
 % \node[xp, align=center] (d2copm) at (0.6,-0.25) {\mathstrut Distance to \\ Con. Outerpl. \\ Module};
   \draw[thick,-stealth'] (bw) -- (pw);
   \draw[thick,-stealth'] (pw) -- (tw);
 %  \draw[thick,-stealth'] (d2op) -- (d2planar);
 %  \draw[thick,-stealth'] (fvs) -- (d2op);
 %  \draw[thick,-stealth'] (d2lf) -- (fvs);
 %  \draw[thick,-stealth'] (d2lf.180) -- (pw.340);
%   \draw[thick,-stealth'] (d2path.150) -- (d2lf);
%   \draw[thick,-stealth'] (vc.163) -- (d2lf.215);
   %\draw[thick,-stealth'] (vc.16) -- (d2clusterm);
   \draw[thick,-stealth'] (vc.0) -- (tc);
   %\draw[thick,-stealth'] (d2clusterm.11) -- (d2cluster);
 %  \draw[thick,-stealth'] (tc) -- (d2cluster);
   \draw[thick,-stealth'] (vc.180) -- (td.345);
   \draw[thick,-stealth'] (td.160) -- (pw.-166);
%   \draw[thick,-stealth'] (fes) -- (fvs);
%   \draw[thick,-stealth'] (fvs.45) -- (d2block);
%   \draw[thick,-stealth'] (d2clique) -- (d2cluster);
%   \draw[thick,-stealth'] (d2cluster) -- (d2block);
   \draw[thick,-stealth'] (d2clique) -- (cc);
   \draw[thick,-stealth'] (d2clique) -- (ecc);
   \draw[thick,-stealth'] (d2op) -- (tw);
   \draw[thick,-stealth'] (ecc) -- (nd);
   \draw[thick,-stealth'] (cc) -- (is);
  % \draw[thick,-stealth'] (is) -- (dom);
   \draw[thick,-stealth'] (d2block) -- (cw);
   \draw[thick,-stealth'] (tw) -- (cw);
   \draw[thick,-stealth'] (nd) -- (cw);
   %\draw[thick,-stealth'] (ml.180) -- (bw);
   %\draw[thick,-stealth'] (ml.17) -- (fes);
   %\draw[thick,-stealth'] (ml) -- (d2lf);
   \draw[thick,-stealth'] (fes) -- (ed2block);
   \draw[thick,-stealth'] (ed2block.166) -- (d2block);
%   \draw[thick,-stealth'] (ed2op) -- (d2op);
%   \draw[thick,-stealth'] (fes) -- (ed2op.-18);
   \draw[thick,-stealth'] (d2cm) -- (d2clique);
   %\draw[thick,-stealth'] (d2cm) -- (d2clusterm);
   \draw[thick,-stealth'] (d2cm) -- (tc);
   \draw[thick,-stealth'] (d2path) -- (d2pi);
%   \draw[thick,-stealth'] (d2bm) -- (d2block);
   %\draw[thick,-stealth'] (d2clusterm) -- (d2bm);
 %  \draw[thick,-stealth'] (tc) -- (d2bm);
 %  \draw[thick,-stealth'] (d2pathm) -- (d2lfm);
%   \draw[thick,-stealth'] (d2lfm) -- (d2lf);
%   \draw[thick,-stealth'] (d2lfm.20) -- (d2bm.200);
%   \draw[thick,-stealth'] (d2pathm) -- (d2path);
%   \draw[thick,-stealth'] (d2pathm) -- (d2cbm);
%   \draw[thick,-stealth'] (d2cm) -- (d2cbm.-10);
%   \draw[thick,-stealth'] (d2cbm) -- (d2bm);
%   \draw[thick,-stealth'] (d2pathm) -- (d2copm);
%   \draw[thick,-stealth'] (d2copm.180) -- (d2op);
%   \draw[thick,-stealth'] (d2lf.20) -- (d2pi);
 %  \draw[thick,-stealth'] (d2cluster) -- (d2pi);
  % \draw[thick,-stealth'] (d2block) -- (d2sc);
 %  \draw[thick,-stealth'] (d2sc) -- (cw);
%   \draw[thick,stealth'-stealth'] (d2clusterm) -- (tc);
  % \draw[thick,dashed,-stealth'] (tc) -- (ecc);
  % \draw[thick,dashed,-stealth'] (vc) -- (fes);
   \draw[thick,dashed,-stealth'] (td.355) -- (vc.173);
   %\draw[thick,dashed,-stealth'] (vc) -- (d2path);
   \draw[thick,dashed,-stealth'] (vc.0) -- (d2cm.170);
   %\draw[thick,dashed,-stealth'] (vc.160) -- (ml);
   \draw[thick,dashed,-stealth'] (vc.170) -- (bw.200);
   \draw[thick,dashed,-stealth'] (vc.0) -- (fes.215);
   %\draw[thick,dashed,-stealth'] (fes.215) -- (ml.5);
%   \draw[thick,dashed,-stealth'] (d2cluster) -- (ecc);
   \draw[thick,dashed,-stealth'] (ecc) -- (cc);
 %  \draw[thick,dashed,-stealth'] (vc) -- (d2pathm);

   \draw[thick, -stealth'] (d2path.105) -- (fvs);
   \draw[thick, -stealth'] (fvs) -- (d2block);
   \draw[thick, -stealth'] (d2lfm) -- (fvs);
   \draw[thick, -stealth'] (d2lfm) -- (d2pi);
   \draw[thick, -stealth'] (fvs) -- (d2block);
   \draw[thick, -stealth'] (tc) -- (d2block.-30);
   \draw[thick, dashed, -stealth'] (tc.0) -- (ecc);
   \draw[thick, -stealth'] (d2clique.200) -- (d2block.-20);
   \draw[thick, -stealth'] (d2lfm) -- (pw);
   \draw[thick, -stealth'] (tc) -- (d2pi);
   \draw[thick, -stealth'] (d2clique) -- (d2pi);
   \draw[thick, -stealth'] (fes) -- (fvs);
   \draw[thick, -stealth'] (d2path.105) -- (pw);
   \draw[thick, -stealth'] (fvs) -- (d2op);
   \draw[thick, dashed, -stealth'] (vc) -- (d2path);
   \draw[thick, -stealth'] (vc) -- (d2lfm);
   \draw[thick, -stealth'] (1.5,0.89) -- (nd.200);

  
   \node[draw=black] at (0.75,-1) {\begin{tikzpicture}
         \normalfont
       \node (Legend) at (-2,-1) {Legend:};
       \node[fpt] (FPT) [right=0.5cm of Legend] {\FPT};
       \node[np] (NP) [right=0.5cm of FPT] {para-\NP-hard};
       \node[xpw] (XPW) [right=0.5cm of NP] {\XP{} and \W-hard};
      % \node[w] (W) [right=0.5cm of XPW] {\W-hard};
      % \node[minnp] (MINNP) [right=0.5cm of W] {MinPOHPP para-\NP-hard};
       \node[minnp] (MINNP) [right=0.5cm of XPW] {MinPOHPP para-\NP-hard};
   \end{tikzpicture}};
   %\draw (-2.3,-0.6) rectangle (3.3,-1.4);
   
   %\end{scope}
 \end{tikzpicture}












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% GROSSES DIAGRAMM %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \begin{tikzpicture}[xscale=2.5,yscale=1]
%   %\usetikzlibrary{shadows,fadings}
%   \tikzset{np/.style={draw, trapezium, trapezium angle=77.5, fill=red!50!white}}
%   \tikzset{fpt/.style={draw,rectangle, fill=green!30!lightgray,rounded corners,
%   }}
%   \tikzset{xpw/.style={draw,rectangle,fill=orange!50!white}}
%   \tikzset{xp/.style={draw,rectangle,fill=yellow!20!white}}
%   \tikzset{w/.style={draw,rectangle,fill=yellow!70!white}}
%   \tikzset{fptnp/.style={draw,rectangle, fill=green!30!lightgray,  draw=red!50!white, line width=2pt,
%   %double=red!90!white, double distance =1pt,
%   rounded corners
%   }}
%   \tikzset{minnp/.style={draw=red!50!white, line width=2pt}}
%   \tikzset{xpnp/.style={draw,rectangle,fill=yellow!20!white, draw=red!50!white, line width=2pt, %double=red!90!white, double distance =1pt
%   }}
%   \tikzset{wnp/.style={draw,rectangle,fill=yellow!70!white,  draw=red!50!white, line width=2pt, % double=red!90!white, double distance =1pt
%   }} 
%   \tikzset{xpwnp/.style={draw,rectangle,fill=orange!50!white,  draw=red!50!white, line width=2pt,
%   %double=red!90!white, double distance =1pt
%   }}
%   \tikzset{open/.style={draw,rectangle}}
% %  \tikzset{thickbox/.style={draw,rectangle,ultra thick}}
%   \scriptsize
%   \paramfont
%   %\node[roundedbox] (vc) at (0.5,-0.75) {\mathstrut vertex cover};
%   %\node[roundedbox] (td) at (0.5,0) {\mathstrut treedepth};
%   %\node[fpt] (ml) at (-0.75,-0.25) {\mathstrut Max Leaf};
%   \node[fpt] (vc) at (-0.75,-2) {\mathstrut Vertex Cover};
%   \node[xpw, align=center] (d2path) at (-0.7,-1.1) {\mathstrut Distance to \\ Path};
%   \node[xpwnp, align=center] (d2clique) at (3.5,0) {\mathstrut Distance to \\ Clique};
%   \node[xpwnp, align=center] (d2cluster) at (2.5,0.8) {\mathstrut Distance to \\ Cluster};
%   \node[xpwnp, align=center] (d2block) at (1.25,3) {\mathstrut Distance to \\ Block};
%   %\node[wnp, align=center] (d2sc) at (0.3,3.5) {\mathstrut Distance to \\ Strictly Chordal};
%   \node[fptnp, align=center] (ed2block) at (0.85,1.85) {\mathstrut Edge Distance \\ to Block};
%   \node[xpwnp, align=center] (tc) at (2.5,-0.4) {\mathstrut Twin-Cover};
%   %\node[fptnp, align=center] (d2clusterm) at (1.5,0) {\mathstrut Distance to \\ Cluster Modules};
%   \node[wnp, align=center] (ecc) at (2.5,2) {\mathstrut Edge \\ Clique Cover};
%   \node[np, align=center] (nd) at (2.5,3) {\mathstrut Neighborhood \\ Diversity};
%   \node[np, align=center] (cc) at (3.5,2) {\mathstrut Clique Cover};
%   \node[np, align=center] (is) at (3.5,3.5) {\mathstrut Independent Set};
%   %\node[np, align=center] (dom) at (3.5,5) {\mathstrut Domination};
%   \node[fpt] (td) at (-2,-1) {\mathstrut Treedepth};
%   \node[fpt, align=center] (fes) at (0.475,0.95) {\mathstrut Feedback \\ Edge Set};
%   \node[np] (bw) at (-1.8,0) {\mathstrut Bandwidth};
%   \node[np] (pw) at (-2,2) {\mathstrut Pathwidth};
%   \node[np] (tw) at (-1.25,3.75) {\mathstrut Treewidth};
%   \node[xpw, align=center] (d2lf) at (-1,1) {\mathstrut Distance to \\ Linear Forest};
%   \node[xpw, align=center] (fvs) at (0.1,2) {\mathstrut Feedback \\ Vertex Set};
%   \node[xpw, align=center] (d2op) at (-0.7,3) {\mathstrut Distance to \\ Outerplanar};
%   \node[np, align=center] (d2pi) at (0.2,3.4) {\mathstrut Distance to \\ Proper Interval};
%   \node[xp, align=center] (ed2op) at (-1.1,2) {\mathstrut Edge Distance \\ to Outerplanar};
%   %\node[np, align=center] (d2planar) at (0,4) {\mathstrut Distance to \\ Planar};
%   \node[np, align=center] (cw) at (1.25,4.25) {\mathstrut Cliquewidth};
%   \node[fptnp, align=center] (d2cm) at (2.5,-1.4) {\mathstrut Distance to \\ Clique Module};
%   \node[xpwnp, align=center] (d2bm) at (1.5,1) {\mathstrut Distance to \\ Block Modules};
%   \node[xpnp, align=center] (d2cbm) at (1.5,-0.1) {\mathstrut Distance to \\ Con. Block \\ Module};
%   \node[xpw, align=center] (d2lfm) at (-0.5,-0.1) {\mathstrut Distance to \\ Linear Forest \\ Modules};
%   \node[xp, align=center] (d2pathm) at (1.5,-2) {\mathstrut Distance to \\ Path Module};
%   \node[xp, align=center] (d2copm) at (0.6,-0.25) {\mathstrut Distance to \\ Con. Outerpl. \\ Module};
%    \draw[thick,-stealth'] (bw) -- (pw);
%    \draw[thick,-stealth'] (pw) -- (tw);
%  %  \draw[thick,-stealth'] (d2op) -- (d2planar);
%    \draw[thick,-stealth'] (fvs) -- (d2op);
%    \draw[thick,-stealth'] (d2lf) -- (fvs);
%    \draw[thick,-stealth'] (d2lf.180) -- (pw.340);
%    \draw[thick,-stealth'] (d2path.150) -- (d2lf);
%    \draw[thick,-stealth'] (vc.163) -- (d2lf.215);
%    %\draw[thick,-stealth'] (vc.16) -- (d2clusterm);
%    \draw[thick,-stealth'] (vc.16) -- (tc);
%    %\draw[thick,-stealth'] (d2clusterm.11) -- (d2cluster);
%    \draw[thick,-stealth'] (tc) -- (d2cluster);
%    \draw[thick,-stealth'] (vc.180) -- (td.330);
%    \draw[thick,-stealth'] (td.160) -- (pw.-160);
%    \draw[thick,-stealth'] (fes) -- (fvs);
%    \draw[thick,-stealth'] (fvs.45) -- (d2block);
%    \draw[thick,-stealth'] (d2clique) -- (d2cluster);
%    \draw[thick,-stealth'] (d2cluster) -- (d2block);
%    \draw[thick,-stealth'] (d2clique) -- (cc);
%    \draw[thick,-stealth'] (d2clique) -- (ecc.-20);
%    \draw[thick,-stealth'] (d2op) -- (tw);
%    \draw[thick,-stealth'] (ecc) -- (nd);
%    \draw[thick,-stealth'] (cc) -- (is);
%   % \draw[thick,-stealth'] (is) -- (dom);
%    \draw[thick,-stealth'] (d2block) -- (cw);
%    \draw[thick,-stealth'] (tw) -- (cw);
%    \draw[thick,-stealth'] (nd) -- (cw);
%    %\draw[thick,-stealth'] (ml.180) -- (bw);
%    %\draw[thick,-stealth'] (ml.17) -- (fes);
%    %\draw[thick,-stealth'] (ml) -- (d2lf);
%    \draw[thick,-stealth'] (fes) -- (ed2block);
%    \draw[thick,-stealth'] (ed2block) -- (d2block);
%    \draw[thick,-stealth'] (ed2op) -- (d2op);
%    \draw[thick,-stealth'] (fes) -- (ed2op.-18);
%    \draw[thick,-stealth'] (d2cm) -- (d2clique);
%    %\draw[thick,-stealth'] (d2cm) -- (d2clusterm);
%    \draw[thick,-stealth'] (d2cm) -- (tc);
%    \draw[thick,-stealth'] (d2bm) -- (d2block);
%    %\draw[thick,-stealth'] (d2clusterm) -- (d2bm);
%    \draw[thick,-stealth'] (tc) -- (d2bm);
%    \draw[thick,-stealth'] (d2pathm) -- (d2lfm);
%    \draw[thick,-stealth'] (d2lfm) -- (d2lf);
%    \draw[thick,-stealth'] (d2lfm.20) -- (d2bm.200);
%    \draw[thick,-stealth'] (d2pathm) -- (d2path);
%    \draw[thick,-stealth'] (d2pathm) -- (d2cbm);
%    \draw[thick,-stealth'] (d2cm) -- (d2cbm.-10);
%    \draw[thick,-stealth'] (d2cbm) -- (d2bm);
%    \draw[thick,-stealth'] (d2pathm) -- (d2copm);
%    \draw[thick,-stealth'] (d2copm.180) -- (d2op);
%    \draw[thick,-stealth'] (d2lf.20) -- (d2pi);
%    \draw[thick,-stealth'] (d2cluster) -- (d2pi);
%   % \draw[thick,-stealth'] (d2block) -- (d2sc);
%  %  \draw[thick,-stealth'] (d2sc) -- (cw);
% %   \draw[thick,stealth'-stealth'] (d2clusterm) -- (tc);
%   % \draw[thick,dashed,-stealth'] (tc) -- (ecc);
%   % \draw[thick,dashed,-stealth'] (vc) -- (fes);
%    \draw[thick,dashed,-stealth'] (td.340) -- (vc.173);
%    %\draw[thick,dashed,-stealth'] (vc) -- (d2path);
%    \draw[thick,dashed,-stealth'] (vc) -- (d2cm.170);
%    %\draw[thick,dashed,-stealth'] (vc.160) -- (ml);
%    \draw[thick,dashed,-stealth'] (vc.165) -- (bw);
%    \draw[thick,dashed,-stealth'] (vc.16) -- (fes.215);
%    %\draw[thick,dashed,-stealth'] (fes.215) -- (ml.5);
%    \draw[thick,dashed,-stealth'] (d2cluster) -- (ecc);
%    \draw[thick,dashed,-stealth'] (ecc) -- (cc);
%    \draw[thick,dashed,-stealth'] (vc) -- (d2pathm);

%    \node[draw=black] at (0.75,-3) {\begin{tikzpicture}
%          \normalfont
%        \node (Legend) at (-2,-1) {Legend:};
%        \node[fpt] (FPT) [right=0.5cm of Legend] {\FPT};
%        \node[np] (NP) [right=0.5cm of FPT] {para-\NP-hard};
%        \node[xpw] (XPW) [right=0.5cm of NP] {\XP{} and \W-hard};
%        \node[w] (W) [right=0.5cm of XPW] {\W-hard};
%        \node[xp] (XP) [right=0.5cm of W] {\XP};
%        \node[minnp] (MINNP) [right=0.5cm of XP] {MinPOHPP is para-\NP-hard};
%    \end{tikzpicture}};
%  \end{tikzpicture}

==> fig-w-clique.tex <==
\begin{tikzpicture}[xscale=1.1, clique/.style={draw, rounded corners, minimum size=1cm}, multiedge/.style={line width=1.75}]
        %\draw (0,0) circle (0.5cm);
        \node[clique] (X1) at (0,0) {$X^1$};
        \node[clique] (X2) at (1,0) {$X^2$};
        \node at (2,0) {$\dots$};
        \node[clique] (Xk) at (3,0) {$X^k$};
        \node[clique] (W12) at (4,0) {$W^{1,2}$};
        \node[clique] (W13) at (5,0) {$W^{1,3}$};
        \node at (6,0) {$\dots$};
        \node[clique] (W1k) at (7,0) {$W^{1,k}$};
        \node[clique] (W23) at (8,0) {$W^{2,3}$};
        \node at (8.95,0) {$\dots$};
        \node[clique] (Wk-1k) at (10,0) {$W^{k-1,k}$};

        \node[vertex, label=90:{$s^1$}] (s1) at (-0.5,1) {};
        \node[vertex, label=90:{$s^2$}] (s2) at (0.5,1) {};
        \node[vertex, label=180:{$\hat{t}^1$}] (t2) at (0,2) {};
        \node[vertex, label=0:{$\hat{s}^2$}] (u2) at (1,2) {};
        \node[vertex, label=90:{$c^{1,2}$}] (c12) at (3.5,1) {};
        \node[vertex, label=180:{$\hat{c}^{1,2}$}] (d12) at (3.5,2) {};
        \node[vertex, label=90:{$c^{1,3}$}] (c13) at (4.5,1) {};
        \node[vertex, label=0:{$\hat{c}^{1,3}$}] (d13) at (4.5,2) {};
        \node[vertex, label=90:{$c^{2,3}$}] (c23) at (7.5,1) {};
        \node[vertex, label=0:{$\hat{c}^{2,3}$}] (d23) at (7.5,2) {};
        \node[vertex, label=0:{$z$}] (t1) at (10,-0.825) {};
        \node[vertex, label=0:{$\hat{z}$}] (z2) at (11,0) {};
        \node[vertex, label=180:{$\hat{s}^1$}] (u1) at (0,-0.825) {};

        \draw[multiedge] (s1) -- (X1);
        \draw[multiedge] (s2) -- (X1);
        \draw[multiedge] (s2) -- (X2);
        \draw[multiedge] (t2) -- (X1);
        \draw (t2) -- (u2);
        \draw[multiedge] (u2) -- (X2);
        \draw[multiedge] (d12) -- (Xk.110);
        \draw[multiedge] (c12) -- (Xk);
        \draw[multiedge] (c12) -- (W12);
        \draw[multiedge] (d12) -- (W12.70);
        \draw[multiedge] (d13) -- (W12.110);
        \draw[multiedge] (c13) -- (W12);
        \draw[multiedge] (c13) -- (W13);
        \draw[multiedge] (d13) -- (W13.70);
        \draw[multiedge] (d23) -- (W1k.110);
        \draw[multiedge] (c23) -- (W1k);
        \draw[multiedge] (c23) -- (W23);
        \draw[multiedge] (d23) -- (W23.70);

        \draw[multiedge] (t1) -- (Wk-1k);
        \draw[multiedge] (z2) -- (Wk-1k);
        \draw (t1) -- (u1);
        \draw[multiedge] (u1) -- (X1);
    \end{tikzpicture}

==> fig-w-path.tex <==
\begin{tikzpicture}[xscale=1, clique/.style={draw, rounded corners}, multiedge/.style={line width=1.75}]
\footnotesize


        \node[clique, label=-45:$X^1$] (X1) at (0,0) {
        \begin{tikzpicture}
        \node[vertex, label=90:$x^1_1$] (1x11) at (0,0) {};
        \node[vertex, label=90:$\hat{x}^1_1$] (1hx11) at (0.5,0) {};
        \node[vertex, label=90:$x^1_2$] (1x12) at (1,0) {};
        \node[vertex, label=90:$\hat{x}^1_q$] (1x1q) at (1.75,0) {};
        \draw (1x11) -- (1hx11) -- (1x12) -- (1x1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (1.375,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node[clique, label=-45:$X^2$] (X2) [right=0.25cm of X1] {
        \begin{tikzpicture}
        \node[vertex, label=90:$x^2_1$] (2x11) at (0,0) {};
        \node[vertex, label=90:$\hat{x}^2_1$] (2hx11) at (0.5,0) {};
        \node[vertex, label=90:$x^2_2$] (2x12) at (1,0) {};
        \node[vertex, label=90:$\hat{x}^2_q$] (2x1q) at (1.75,0) {};
        \draw (2x11) -- (2hx11) -- (2x12) -- (2x1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (1.25,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node [right=0.1cm of X2] {$\dots$};

        \node[clique, label=-45:$X^k$] (Xk) [right=0.75cm of X2] {
        \begin{tikzpicture}
        \node[vertex, label=90:$x^k_1$] (3x11) at (0,0) {};
        \node[vertex, label=90:$\hat{x}^k_1$] (3hx11) at (0.5,0) {};
        \node[vertex, label=90:$x^k_2$] (3x12) at (1,0) {};
        \node[vertex, label=90:$\hat{x}^k_q$] (3x1q) at (1.75,0) {};
        \draw (3x11) -- (3hx11) -- (3x12) -- (3x1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (1.25,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node[vertex, label=90:$s^1$] (s1) [above left=0.5cm and -0.3cm of X1] {};
        \node[vertex, label=90:$\hat{t}^1$] (t1) [above=0.5cm of X1] {};
        \node[vertex, label=180:$\hat{s}^1$] (hs1) [below=0.5cm of X1] {};
        \node[vertex, label=90:$s^2$] (s2) [above right=0.25cm and 0.125cm of X1] {};
        \node[vertex, label=90:$\hat{s}^2$] (hs2) [above right=1cm and 0.125cm of X1] {};
        \node[vertex, label=90:$\hat{t}^2$] (t2) [above=0.5cm of X2] {};
        \node[vertex, label=90:$\hat{t}^k$] (tk) [above=0.5cm of Xk] {};
    
        \draw[multiedge] (t1) -- (X1);
        \draw[multiedge] (t2) -- (X2);
        \draw[multiedge] (tk) -- (Xk);
        \draw[multiedge] (hs1) -- (X1);
        \draw[multiedge] (s1) -- (X1);
        \draw[multiedge] (s2) -- (X1);
        \draw[multiedge] (hs2) -- (X1);
        \draw[multiedge] (s2) -- (X2);
        \draw[multiedge] (hs2) -- (X2);


        \node[clique, label=-45:$W^{1,2}$] (W12) [right=0.25cm of Xk] {
        \begin{tikzpicture}
        \node[vertex, label=90:$w^{1,2}_{1,r_1}$] (1w11) at (0,0) {};
        \node[vertex, label=90:$w^{1,2}_{q,r_d}$] (1w1q) at (1,0) {};
        \draw (1w11) -- (1w1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (0.35,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node[clique, label=-45:$W^{1,3}$] (W13) [right=0.25cm of W12] {
        \begin{tikzpicture}
        \node[vertex, label=90:$w^{1,3}_{1,r_1}$] (2w11) at (0,0) {};
        \node[vertex, label=90:$w^{1,3}_{q,r_d}$] (2w1q) at (1,0) {};
        \draw (2w11) -- (2w1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (0.35,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node [right=0.1cm of W13] {$\dots$};

        \node[clique, label=-45:$W^{k-1,k}$] (Wk-1k) [right=0.75cm of W13] {
        \begin{tikzpicture}
        \node[vertex, label=90:$w^{k-1,k}_{1,r_1}$] (3w11) at (0,0) {};
        \node[vertex, label=90:$w^{k-1,k}_{q,r_d}$] (3w1q) at (1,0) {};
        \draw (3w11) -- (3w1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (0.35,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node[vertex, label=90:$\hat{d}^{1,2}$] (d12) [above=0.5cm of W12] {};
        \node[vertex, label=90:$\hat{d}^{1,3}$] (d13) [above=0.5cm of W13] {};
        \node[vertex, label=90:$\hat{d}^{k-1,k}$] (dk-1k) [above=0.5cm of Wk-1k] {};
        \node[vertex, label=90:$c^{1,2}$] (c12) [above right=0.25cm and 0.125cm of Xk] {};
        \node[vertex, label=90:$\hat{c}^{1,2}$] (hc12) [above right=1cm and 0.125cm of Xk] {};
        \node[vertex, label=90:$c^{1,3}$] (c13) [above right=0.25cm and 0.125cm of W12] {};
        \node[vertex, label=90:$\hat{c}^{1,3}$] (hc13) [above right=1cm and 0.125cm of W12] {};
        \node[vertex, label=0:$z$] (z) [below=0.5cm of Wk-1k] {};
        
        \draw[multiedge] (d12) -- (W12);
        \draw[multiedge] (d13) -- (W13);
        \draw[multiedge] (dk-1k) -- (Wk-1k);
        \draw[multiedge] (c12) -- (Xk);
        \draw[multiedge] (hc12) -- (Xk);
        \draw[multiedge] (c12) -- (W12.135);
        \draw[multiedge] (hc12) -- (W12.115);
        \draw[multiedge] (c13) -- (W12.45);
        \draw[multiedge] (hc13) -- (W12.65);
        \draw[multiedge] (c13) -- (W13.135);
        \draw[multiedge] (hc13) -- (W13.115);
        \draw[multiedge] (z) -- (Wk-1k);
        \draw (z) -- (hs1);
        %\draw (s2) -- (X2);
        %\draw (hs2) -- (X2);

        % %\draw (0,0) circle (0.5cm);
        % \node[clique] (X1) at (0,0) {$X^1$};
        % \node[clique] (X2) at (1,0) {$X^2$};
        % \node at (2,0) {$\dots$};
        % \node[clique] (Xk) at (3,0) {$X^k$};
        % \node[clique] (W12) at (4,0) {$W^{1,2}$};
        % \node[clique] (W13) at (5,0) {$W^{1,3}$};
        % \node at (6,0) {$\dots$};
        % \node[clique] (W1k) at (7,0) {$W^{1,k}$};
        % \node[clique] (W23) at (8,0) {$W^{2,3}$};
        % \node at (8.95,0) {$\dots$};
        % \node[clique] (Wk-1k) at (10,0) {$W^{k-1,k}$};

        % \node[vertex, label=90:{$s^1$}] (s1) at (-0.5,1) {};
        % \node[vertex, label=90:{$s^2$}] (s2) at (0.5,1) {};
        % \node[vertex, label=90:{$t^2$}] (t2) at (0,2) {};
        % \node[vertex, label=90:{$u^2$}] (u2) at (1,2) {};
        % \node[vertex, label=90:{$c^{1,2}$}] (c12) at (3.5,1) {};
        % \node[vertex, label=90:{$d^{1,2}$}] (d12) at (3.5,2) {};
        % \node[vertex, label=90:{$c^{1,3}$}] (c13) at (4.5,1) {};
        % \node[vertex, label=90:{$d^{1,3}$}] (d13) at (4.5,2) {};
        % \node[vertex, label=90:{$c^{2,3}$}] (c23) at (7.5,1) {};
        % \node[vertex, label=90:{$d^{2,3}$}] (d23) at (7.5,2) {};
        % \node[vertex, label=-90:{$t^1$}] (t1) at (6,-1.25) {};
        % \node[vertex, label=-90:{$u^1$}] (u1) at (4,-1.25) {};

        % \draw (s1) -- (X1);
        % \draw (s2) -- (X1);
        % \draw (s2) -- (X2);
        % \draw (t2) -- (X1);
        % \draw (t2) -- (u2);
        % \draw (u2) -- (X2);
        % \draw (d12) -- (Xk.110);
        % \draw (c12) -- (Xk);
        % \draw (c12) -- (W12);
        % \draw (d12) -- (W12.70);
        % \draw (d13) -- (W12.110);
        % \draw (c13) -- (W12);
        % \draw (c13) -- (W13);
        % \draw (d13) -- (W13.70);
        % \draw (d23) -- (W1k.110);
        % \draw (c23) -- (W1k);
        % \draw (c23) -- (W23);
        % \draw (d23) -- (W23.70);

        % \draw (t1) -- (Wk-1k.240);
        % \draw (t1) -- (u1);
        % \draw (u1) -- (X1.300);
    \end{tikzpicture}
